Generating Compressed Combinatory Proof Structures -- An Approach to Automated First-Order Theorem Proving

Representing a proof tree by a combinator term that reduces to the tree lets subtle forms of duplication within the tree materialize as duplicated subterms of the combinator term. In a DAG representation of the combinator term these straightforwardly factor into shared subgraphs. To search for proofs, combinator terms can be enumerated, like clausal tableaux, interwoven with unification of formulas that are associated with nodes of the enumerated structures. To restrict the search space, the enumeration can be based on proof schemas defined as parameterized combinator terms. We introduce here this "combinator term as proof structure" approach to automated first-order proving, present an implementation and first experimental results. The approach builds on a term view of proof structures rooted in condensed detachment and the connection method. It realizes features known from the connection structure calculus, which has not been implemented so far.

==> dg/dg_ex_dag.tex <==
\begindg
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (23.568bp,288.57bp) .. controls (26.223bp,280.26bp) and (29.46bp,270.12bp)  .. (35.484bp,251.27bp);
  \draw [->] (35.16bp,72.937bp) .. controls (34.317bp,64.987bp) and (34.059bp,55.313bp)  .. (35.045bp,36.199bp);
  \draw [->] (46.84bp,72.937bp) .. controls (47.683bp,64.987bp) and (47.941bp,55.313bp)  .. (46.955bp,36.199bp);
  \draw [->] (41.0bp,143.83bp) .. controls (41.0bp,136.13bp) and (41.0bp,126.97bp)  .. (41.0bp,108.41bp);
  \draw [->] (30.923bp,146.67bp) .. controls (24.691bp,136.25bp) and (17.275bp,121.87bp)  .. (14.0bp,108.0bp) .. controls (10.324bp,92.428bp) and (10.324bp,87.572bp)  .. (14.0bp,72.0bp) .. controls (16.17bp,62.809bp) and (20.156bp,53.4bp)  .. (29.249bp,36.176bp);
  \draw [->] (35.16bp,216.94bp) .. controls (34.297bp,208.81bp) and (34.048bp,198.88bp)  .. (35.121bp,179.44bp);
  \draw [->] (46.84bp,216.94bp) .. controls (47.703bp,208.81bp) and (47.952bp,198.88bp)  .. (46.879bp,179.44bp);
  \draw [->] (14.651bp,288.2bp) .. controls (9.6186bp,258.04bp) and (1.9127bp,195.2bp)  .. (14.0bp,144.0bp) .. controls (16.431bp,133.7bp) and (21.142bp,123.13bp)  .. (30.923bp,105.33bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (59.0bp,36.0bp) -- (23.0bp,36.0bp) -- (23.0bp,0.0bp) -- (59.0bp,0.0bp) -- cycle;
  \draw (41.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
  \draw (41.0bp,234.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (41.0bp,162.0bp) node[font=\LARGE] {3};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
  \draw (41.0bp,90.0bp) node[font=\LARGE] {2};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,306.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,306.0bp) node[font=\LARGE] {4};
\end{scope}
\end{tikzpicture}



==> dg/dg_ex_f8.tex <==
\begindg
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (64.0bp,143.83bp) .. controls (64.0bp,136.13bp) and (64.0bp,126.97bp)  .. (64.0bp,108.41bp);
  \draw [->] (69.568bp,432.57bp) .. controls (72.223bp,424.26bp) and (75.46bp,414.12bp)  .. (81.484bp,395.27bp);
  \draw [->] (61.134bp,432.05bp) .. controls (57.208bp,407.48bp) and (50.12bp,363.1bp)  .. (43.903bp,324.17bp);
  \draw [->] (77.245bp,362.73bp) .. controls (71.146bp,353.18bp) and (63.162bp,340.69bp)  .. (50.741bp,321.25bp);
  \draw [->] (43.866bp,288.05bp) .. controls (47.792bp,263.48bp) and (54.88bp,219.1bp)  .. (61.097bp,180.17bp);
  \draw [->] (19.587bp,215.96bp) .. controls (22.898bp,178.31bp) and (30.562bp,91.187bp)  .. (35.404bp,36.145bp);
  \draw [->] (73.624bp,146.55bp) .. controls (79.665bp,136.08bp) and (87.038bp,121.69bp)  .. (91.0bp,108.0bp) .. controls (96.81bp,87.919bp) and (99.012bp,64.385bp)  .. (100.1bp,36.295bp);
  \draw [->] (27.755bp,218.73bp) .. controls (33.854bp,209.18bp) and (41.838bp,196.69bp)  .. (54.259bp,177.25bp);
  \draw [->] (89.019bp,359.83bp) .. controls (89.874bp,352.13bp) and (90.892bp,342.97bp)  .. (92.954bp,324.41bp);
  \draw [->] (57.601bp,72.937bp) .. controls (54.555bp,64.814bp) and (50.835bp,54.892bp)  .. (43.825bp,36.199bp);
  \draw [->] (35.432bp,288.57bp) .. controls (32.777bp,280.26bp) and (29.54bp,270.12bp)  .. (23.516bp,251.27bp);
  \draw [->] (72.169bp,73.662bp) .. controls (76.37bp,65.26bp) and (81.601bp,54.797bp)  .. (90.979bp,36.042bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,234.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (64.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
  \draw (64.0bp,90.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,378.0bp) ellipse (18.0bp and 18.0bp);
  \draw (87.0bp,378.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,306.0bp) ellipse (18.0bp and 18.0bp);
  \draw (41.0bp,306.0bp) node[font=\LARGE] {4};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (64.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (64.0bp,162.0bp) node[font=\LARGE] {3};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (64.0bp,450.0bp) ellipse (18.0bp and 18.0bp);
  \draw (64.0bp,450.0bp) node[font=\LARGE] {5};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (113.0bp,324.0bp) -- (77.0bp,324.0bp) -- (77.0bp,288.0bp) -- (113.0bp,288.0bp) -- cycle;
  \draw (95.0bp,306.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (55.0bp,36.0bp) -- (19.0bp,36.0bp) -- (19.0bp,0.0bp) -- (55.0bp,0.0bp) -- cycle;
  \draw (37.0bp,18.0bp) node[font=\LARGE] {$\c{B}$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (118.0bp,36.0bp) -- (82.0bp,36.0bp) -- (82.0bp,0.0bp) -- (118.0bp,0.0bp) -- cycle;
  \draw (100.0bp,18.0bp) node[font=\LARGE] {2};
\end{scope}
\end{tikzpicture}









==> dg/dg_ex_f8_intro.tex <==
\begindg
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (64.0bp,143.83bp) .. controls (64.0bp,136.13bp) and (64.0bp,126.97bp)  .. (64.0bp,108.41bp);
  \draw [->] (69.568bp,432.57bp) .. controls (72.223bp,424.26bp) and (75.46bp,414.12bp)  .. (81.484bp,395.27bp);
  \draw [->] (61.134bp,432.05bp) .. controls (57.208bp,407.48bp) and (50.12bp,363.1bp)  .. (43.903bp,324.17bp);
  \draw [->] (77.245bp,362.73bp) .. controls (71.146bp,353.18bp) and (63.162bp,340.69bp)  .. (50.741bp,321.25bp);
  \draw [->] (43.866bp,288.05bp) .. controls (47.792bp,263.48bp) and (54.88bp,219.1bp)  .. (61.097bp,180.17bp);
  \draw [->] (19.587bp,215.96bp) .. controls (22.898bp,178.31bp) and (30.562bp,91.187bp)  .. (35.404bp,36.145bp);
  \draw [->] (73.624bp,146.55bp) .. controls (79.665bp,136.08bp) and (87.038bp,121.69bp)  .. (91.0bp,108.0bp) .. controls (96.81bp,87.919bp) and (99.012bp,64.385bp)  .. (100.1bp,36.295bp);
  \draw [->] (27.755bp,218.73bp) .. controls (33.854bp,209.18bp) and (41.838bp,196.69bp)  .. (54.259bp,177.25bp);
  \draw [->] (89.019bp,359.83bp) .. controls (89.874bp,352.13bp) and (90.892bp,342.97bp)  .. (92.954bp,324.41bp);
  \draw [->] (57.601bp,72.937bp) .. controls (54.555bp,64.814bp) and (50.835bp,54.892bp)  .. (43.825bp,36.199bp);
  \draw [->] (35.432bp,288.57bp) .. controls (32.777bp,280.26bp) and (29.54bp,270.12bp)  .. (23.516bp,251.27bp);
  \draw [->] (72.169bp,73.662bp) .. controls (76.37bp,65.26bp) and (81.601bp,54.797bp)  .. (90.979bp,36.042bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,234.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (64.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
  \draw (64.0bp,90.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,378.0bp) ellipse (18.0bp and 18.0bp);
  \draw (87.0bp,378.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,306.0bp) ellipse (18.0bp and 18.0bp);
  \draw (41.0bp,306.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (64.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (64.0bp,162.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (64.0bp,450.0bp) ellipse (18.0bp and 18.0bp);
  \draw (64.0bp,450.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (113.0bp,324.0bp) -- (77.0bp,324.0bp) -- (77.0bp,288.0bp) -- (113.0bp,288.0bp) -- cycle;
  \draw (95.0bp,306.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (55.0bp,36.0bp) -- (19.0bp,36.0bp) -- (19.0bp,0.0bp) -- (55.0bp,0.0bp) -- cycle;
  \draw (37.0bp,18.0bp) node[font=\LARGE] {$\c{B}$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (118.0bp,36.0bp) -- (82.0bp,36.0bp) -- (82.0bp,0.0bp) -- (118.0bp,0.0bp) -- cycle;
  \draw (100.0bp,18.0bp) node[font=\LARGE] {2};
\end{scope}
\end{tikzpicture}









==> dg/dg_ex_f8r_a.tex <==
\begindg
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (60.778bp,288.57bp) .. controls (63.987bp,280.32bp) and (67.894bp,270.27bp)  .. (75.187bp,251.52bp);
  \draw [->] (50.635bp,288.05bp) .. controls (46.027bp,263.48bp) and (37.706bp,219.1bp)  .. (30.407bp,180.17bp);
  \draw [->] (69.52bp,217.66bp) .. controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (39.431bp,178.27bp);
  \draw [->] (21.084bp,144.2bp) .. controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (21.105bp,107.59bp);
  \draw [->] (32.916bp,144.2bp) .. controls (33.72bp,136.18bp) and (33.943bp,126.52bp)  .. (32.895bp,107.59bp);
  \draw [->] (21.084bp,72.202bp) .. controls (20.3bp,64.386bp) and (20.069bp,55.017bp)  .. (21.055bp,36.093bp);
  \draw [->] (32.916bp,72.202bp) .. controls (33.7bp,64.386bp) and (33.931bp,55.017bp)  .. (32.945bp,36.093bp);
  \draw [->] (84.019bp,215.83bp) .. controls (84.874bp,208.13bp) and (85.892bp,198.97bp)  .. (87.954bp,180.41bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (82.0bp,234.0bp) ellipse (27.0bp and 18.0bp);
  \draw (82.0bp,234.0bp) node[font=\LARGE] {\rnode{$\f{r}_0$}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,162.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,162.0bp) node[font=\LARGE] {\rnode{$\f{r}_1$}};
  \draw (27.0bp-35bp,162.0bp+15bp) node[font=\Large] {$4$};   
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,90.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,90.0bp) node[font=\LARGE] {\rnode{$\f{r}_1$}};
  \draw (27.0bp-35bp,90.0bp+15bp) node[font=\Large] {$3$};     
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (54.0bp,306.0bp) ellipse (27.0bp and 18.0bp);
  \draw (54.0bp,306.0bp) node[font=\LARGE] {\rnode{$\f{r}_0$}};
  \draw (54.0bp-35bp,306.0bp+15bp) node[font=\Large] {$5$};           
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,180.0bp) -- (72.0bp,180.0bp) -- (72.0bp,144.0bp) -- (108.0bp,144.0bp) -- cycle;
  \draw (90.0bp,162.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (45.0bp,36.0bp) -- (9.0bp,36.0bp) -- (9.0bp,0.0bp) -- (45.0bp,0.0bp) -- cycle;
  \draw (27.0bp,18.0bp) node[font=\LARGE] {2};
\end{scope}
\end{tikzpicture}






==> dg/dg_ex_f8r_b.tex <==
\begindg
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (21.084bp,144.2bp) .. controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (21.105bp,107.59bp);
  \draw [->] (32.916bp,144.2bp) .. controls (33.72bp,136.18bp) and (33.943bp,126.52bp)  .. (32.895bp,107.59bp);
  \draw [->] (21.084bp,72.202bp) .. controls (20.3bp,64.386bp) and (20.069bp,55.017bp)  .. (21.055bp,36.093bp);
  \draw [->] (32.916bp,72.202bp) .. controls (33.7bp,64.386bp) and (33.931bp,55.017bp)  .. (32.945bp,36.093bp);
  \draw [->] (21.084bp,216.2bp) .. controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (21.105bp,179.59bp);
  \draw [->] (32.916bp,216.2bp) .. controls (33.72bp,208.18bp) and (33.943bp,198.52bp)  .. (32.895bp,179.59bp);
  \draw [->] (65.746bp,288.57bp) .. controls (69.398bp,280.35bp) and (73.84bp,270.36bp)  .. (81.991bp,252.02bp);
  \draw [->] (50.496bp,288.57bp) .. controls (46.905bp,280.23bp) and (42.526bp,270.06bp)  .. (34.543bp,251.52bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,234.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,234.0bp) node[font=\LARGE] {\rnode{$\f{r}_1$}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,162.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,162.0bp) node[font=\LARGE] {\rnode{$\f{r}_1$}};
  \draw (27.0bp-35bp,162.0bp+15bp) node[font=\Large] {$4$};               
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,90.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,90.0bp) node[font=\LARGE] {\rnode{$\f{r}_1$}};
  \draw (27.0bp-35bp,90.0bp+15bp) node[font=\Large] {$3$};               
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (58.0bp,306.0bp) ellipse (27.0bp and 18.0bp);
  \draw (58.0bp,306.0bp) node[font=\LARGE] {\rnode{$\f{r}_0$}};
  \draw (58.0bp-35bp,306.0bp+15bp) node[font=\Large] {$5$};                   
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,252.0bp) -- (72.0bp,252.0bp) -- (72.0bp,216.0bp) -- (108.0bp,216.0bp) -- cycle;
  \draw (90.0bp,234.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (45.0bp,36.0bp) -- (9.0bp,36.0bp) -- (9.0bp,0.0bp) -- (45.0bp,0.0bp) -- cycle;
  \draw (27.0bp,18.0bp) node[font=\LARGE] {2};
\end{scope}
\end{tikzpicture}






==> dg/dg_ex_tree.tex <==
\begindg
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (126.0bp,215.83bp) .. controls (126.0bp,208.13bp) and (126.0bp,198.97bp)  .. (126.0bp,180.41bp);
  \draw [->] (105.4bp,288.94bp) .. controls (108.59bp,280.42bp) and (112.53bp,269.92bp)  .. (119.65bp,250.94bp);
  \draw [->] (132.4bp,72.937bp) .. controls (135.44bp,64.814bp) and (139.17bp,54.892bp)  .. (146.18bp,36.199bp);
  \draw [->] (61.072bp,219.43bp) .. controls (54.361bp,210.48bp) and (45.566bp,198.75bp)  .. (31.596bp,180.13bp);
  \draw [->] (180.0bp,143.83bp) .. controls (180.0bp,136.13bp) and (180.0bp,126.97bp)  .. (180.0bp,108.41bp);
  \draw [->] (119.6bp,72.937bp) .. controls (116.56bp,64.814bp) and (112.83bp,54.892bp)  .. (105.82bp,36.199bp);
  \draw [->] (115.07bp,147.43bp) .. controls (108.36bp,138.48bp) and (99.566bp,126.75bp)  .. (85.596bp,108.13bp);
  \draw [->] (230.54bp,72.202bp) .. controls (229.0bp,64.3bp) and (227.16bp,54.811bp)  .. (223.52bp,36.093bp);
  \draw [->] (242.88bp,74.021bp) .. controls (247.59bp,65.544bp) and (253.5bp,54.896bp)  .. (263.88bp,36.218bp);
  \draw [->] (126.0bp,143.83bp) .. controls (126.0bp,136.13bp) and (126.0bp,126.97bp)  .. (126.0bp,108.41bp);
  \draw [->] (92.601bp,288.94bp) .. controls (89.407bp,280.42bp) and (85.471bp,269.92bp)  .. (78.353bp,250.94bp);
  \draw [->] (136.93bp,219.43bp) .. controls (144.39bp,209.48bp) and (154.44bp,196.08bp)  .. (169.09bp,176.55bp);
  \draw [->] (190.93bp,147.43bp) .. controls (198.39bp,137.48bp) and (208.44bp,124.08bp)  .. (223.09bp,104.55bp);
  \draw [->] (72.0bp,215.83bp) .. controls (72.0bp,208.13bp) and (72.0bp,198.97bp)  .. (72.0bp,180.41bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (117.0bp,36.0bp) -- (81.0bp,36.0bp) -- (81.0bp,0.0bp) -- (117.0bp,0.0bp) -- cycle;
  \draw (99.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (238.0bp,36.0bp) -- (202.0bp,36.0bp) -- (202.0bp,0.0bp) -- (238.0bp,0.0bp) -- cycle;
  \draw (220.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,180.0bp) -- (0.0bp,180.0bp) -- (0.0bp,144.0bp) -- (36.0bp,144.0bp) -- cycle;
  \draw (18.0bp,162.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (292.0bp,36.0bp) -- (256.0bp,36.0bp) -- (256.0bp,0.0bp) -- (292.0bp,0.0bp) -- cycle;
  \draw (274.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,108.0bp) -- (162.0bp,108.0bp) -- (162.0bp,72.0bp) -- (198.0bp,72.0bp) -- cycle;
  \draw (180.0bp,90.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (90.0bp,180.0bp) -- (54.0bp,180.0bp) -- (54.0bp,144.0bp) -- (90.0bp,144.0bp) -- cycle;
  \draw (72.0bp,162.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (171.0bp,36.0bp) -- (135.0bp,36.0bp) -- (135.0bp,0.0bp) -- (171.0bp,0.0bp) -- cycle;
  \draw (153.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (99.0bp,306.0bp) ellipse (18.0bp and 18.0bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (90.0bp,108.0bp) -- (54.0bp,108.0bp) -- (54.0bp,72.0bp) -- (90.0bp,72.0bp) -- cycle;
  \draw (72.0bp,90.0bp) node[font=\LARGE] {1};
\end{scope}
\end{tikzpicture}

